Coverage Games

We introduce and study coverage games -- a novel framework for multi-agent planning in settings in which a system operates several agents but does not have full control over them, or interacts with an environment that consists of several agents. The game is played between a coverer, who has a set of objectives, and a disruptor. The coverer operates several agents that interact with the adversarial disruptor. The coverer wins if every objective is satisfied by at least one agent. Otherwise, the disruptor wins. Coverage games thus extend traditional two-player games with multiple objectives by allowing a (possibly dynamic) decomposition of the objectives among the different agents. They have many applications, both in settings where the system is the coverer (e.g., multi-robot surveillance, coverage in multi-threaded systems) and settings where it is the disruptor (e.g., prevention of resource exhaustion, ensuring non-congestion). We first study the theoretical properties of coverage games, including determinacy, and the ability to a priori decompose the objectives among the agents. We then study the problems of deciding whether the coverer or the disruptor wins. Besides a comprehensive analysis of the tight complexity of the problems, we consider interesting special cases, such as the one-player cases and settings with a fixed number of agents or objectives.

==> figures/2QBFtoFixedUncover.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(70,50)(-30,-43) %(x-size,y-size)(x-start,y-start)


\node[Nmarks=i,iangle=90](v0)(0,0){$v_0$}

% the X-assignment subgraph

% the v1 subgraph

\rpnode[polyangle=45](v1)(-20,-10)(4,3){$v_1$}
\node(x1)(-25,-18){$x_1$}
\node(nx1)(-15,-18){$\overline{x_1}$}
\node[Nw=7,Nh=10,Nmr=0](Bx1)(-25,-28){B}
\node[Nw=7,Nh=10,Nmr=0](Bnx1)(-15,-28){B}

\node[linecolor=white](dots1)(-10,-10){$\cdots$}

% the v1 subgraph

\rpnode[polyangle=45](vn)(0,-10)(4,3){$v_n$}
\node(xn)(-5,-18){$x_n$}
\node(nxn)(5,-18){$\overline{x_n}$}
\node[Nw=7,Nh=10,Nmr=0](Bxn)(-5,-28){B}
\node[Nw=7,Nh=10,Nmr=0](Bnxn)(5,-28){B}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% the refute subgraph

\node[Nw=10,Nh=7,Nmr=0](Brefute)(25,0){B}

\rpnode[polyangle=45](c)(25,-10)(4,3){$c$}

\node(C1)(18,-18){$C_1$}
\node[linecolor=white](dots2)(25,-18){$\cdots$}
\node(Ck)(33,-18){$C_k$}

\node(l11)(18,-25){$\overline{l_1^1}$}
\node(l12)(18,-30){$\overline{l_1^2}$}
\node(l13)(18,-35){$\overline{l_1^3}$}

\node(lk1)(33,-25){$\overline{l_k^1}$}
\node(lk2)(33,-30){$\overline{l_k^2}$}
\node(lk3)(33,-35){$\overline{l_k^3}$}



%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}

%%%%%%%%%%%%%%%%%%%%%%
%edges
%%%%%%%%%%%%%%%%%%%%%%

%the edges of the v1 subsubgraph
%\drawedge(v0,v1){}
\drawline(-2.3,-0.5)(-20,-8)
\drawedge(v1,x1){}
\drawedge(v1,nx1){}
\drawedge(x1,Bx1){}
\drawedge(nx1,Bnx1){}

% from the box of x1 to x1
\drawline(-27.5,-33)(-27.5,-35)(-30,-35)(-30,-18)(-27.5,-18)
\drawline(-23,-33)(-23,-35)(-30,-35)(-30,-18)(-27.5,-18)

% from the box of ~x1 to ~x1 
\drawline(-17.5,-33)(-17.5,-35)(-20,-35)(-20,-18)(-17.5,-18)
\drawline(-13,-33)(-13,-35)(-20,-35)(-20,-18)(-17.5,-18)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%the edges of the vn subsubgraph
\drawedge(v0,vn){}
\drawedge(vn,xn){}
\drawedge(vn,nxn){}
\drawedge(xn,Bxn){}
\drawedge(nxn,Bnxn){}

% from the box of xn to xn
\drawline(-7.5,-33)(-7.5,-35)(-10,-35)(-10,-18)(-7.5,-18)
\drawline(-3,-33)(-3,-35)(-10,-35)(-10,-18)(-7.5,-18)

% from the box of ~xn to ~xn 
\drawline(2.5,-33)(2.5,-35)(0,-35)(0,-18)(2.5,-18)
\drawline(7,-33)(7,-35)(0,-35)(0,-18)(2.5,-18)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%the edges of the refute subgraph
%\drawline(2.3,-0.5)(30,-8)

\drawline(2.3,0)(20,0)
\drawedge(c,C1){}
\drawedge(c,Ck){}
\drawedge(C1,l11){}
\drawedge(Ck,lk1){}
\drawedge[curvedepth=3.5](C1,l12){}
\drawedge[curvedepth=5](C1,l13){}
\drawedge[curvedepth=3.5](Ck,lk2){}
\drawedge[curvedepth=5](Ck,lk3){}

\drawline(30,2.2)(32,2.2)(32,-10)(27,-10)
\drawline(30,-2.2)(32,-2.2) (32,-10)(27,-10)
\drawloop[loopangle=180,loopdiam=2.5](l11){}
\drawloop[loopangle=180,loopdiam=2.5](lk1){}
\drawloop[loopangle=180,loopdiam=2.5](lk2){}

\drawline(18,-37.4)(18,-39.4)(12,-39.4)(12,0)(20,0)
\drawline(15.5,-30)(12,-30)(12,0)(20,0)
\drawline(33,-37.4)(33,-39.4)(12,-39.4)(12,0)(20,0)


%\drawloop[loopdiam=3](u1){}



%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  
 
  \end{picture}

\end{document}

==> figures/2QBFtoFixedUncover2.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(68,49)(-30,-44) %(x-size,y-size)(x-start,y-start)


\node[Nmarks=i,iangle=90](v0)(6,0){$v_0$}

% the X-assignment subgraph

% the v1 subgraph

\rpnode[polyangle=45](v1)(-20,-6)(4,3){$v_1$}
\node(x1)(-25,-14){$x_1$}
\node(nx1)(-15,-14){$\overline{x_1}$}
\node[Nw=7,Nh=10,Nmr=0](Bx1)(-25,-24){$B$}
\node[Nw=7,Nh=10,Nmr=0](Bnx1)(-15,-24){$B$}

\node[Nframe=n](dots1)(-10,-6){$\cdots$}

% the v1 subgraph

\rpnode[polyangle=45](vn)(0,-6)(4,3){$v_n$}
\node(xn)(-5,-14){$x_n$}
\node(nxn)(5,-14){$\overline{x_n}$}
\node[Nw=7,Nh=10,Nmr=0](Bxn)(-5,-24){$B$}
\node[Nw=7,Nh=10,Nmr=0](Bnxn)(5,-24){$B$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% the refute subgraph

\node[Nw=10,Nh=7,Nmr=0](Brefute)(25,0){$B$}

\rpnode[polyangle=45](c)(25,-10)(4,3){$c$}

\node(C1)(18,-18){$C_1$}
\node[Nframe=n](dots2)(25,-18){$\cdots$}
\node(Ck)(32,-18){$C_k$}

\node(l11)(18,-25){$\overline{l_1^1}$}
\node(l12)(18,-31){$\overline{l_1^2}$}
\node(l13)(18,-37){$\overline{l_1^3}$}

\node(lk1)(32,-25){$\overline{l_k^1}$}
\node(lk2)(32,-31){$\overline{l_k^2}$}
\node(lk3)(32,-37){$\overline{l_k^3}$}



%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}

%%%%%%%%%%%%%%%%%%%%%%
%edges
%%%%%%%%%%%%%%%%%%%%%%

%the edges of the v1 subsubgraph
%\drawedge(v0,v1){}
\drawline(3.7,-0.5)(-18,-4)
\drawedge(v1,x1){}
\drawedge(v1,nx1){}
\drawedge(x1,Bx1){}
\drawedge(nx1,Bnx1){}

% from the box of x1 to x1
\drawline(-27.5,-29)(-27.5,-31)(-30,-31)(-30,-14)(-27.5,-14)
\drawline(-23,-29)(-23,-31)(-30,-31)(-30,-14)(-27.5,-14)

% from the box of ~x1 to ~x1 
\drawline(-17.5,-29)(-17.5,-31)(-20,-31)(-20,-14)(-17.5,-14)
\drawline(-13,-29)(-13,-31)(-20,-31)(-20,-14)(-17.5,-14)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%the edges of the vn subsubgraph
\drawedge(v0,vn){}
\drawedge(vn,xn){}
\drawedge(vn,nxn){}
\drawedge(xn,Bxn){}
\drawedge(nxn,Bnxn){}

% from the box of xn to xn
\drawline(-7.5,-29)(-7.5,-31)(-10,-31)(-10,-14)(-7.5,-14)
\drawline(-3,-29)(-3,-31)(-10,-31)(-10,-14)(-7.5,-14)

% from the box of ~xn to ~xn 
\drawline(2.5,-29)(2.5,-31)(0,-31)(0,-14)(2.5,-14)
\drawline(7,-29)(7,-31)(0,-31)(0,-14)(2.5,-14)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%the edges of the refute subgraph
%\drawline(2.3,-0.5)(30,-8)

\drawline(8.3,0)(20,0)
\drawedge(c,C1){}
\drawedge(c,Ck){}
\drawedge(C1,l11){}
\drawedge(Ck,lk1){}
\drawedge[curvedepth=3.5](C1,l12){}
\drawedge[curvedepth=5](C1,l13){}
\drawedge[curvedepth=3.5](Ck,lk2){}
\drawedge[curvedepth=5](Ck,lk3){}

\drawline(30,2.2)(32,2.2)(32,-10)(27,-10)
\drawline(30,-2.2)(32,-2.2) (32,-10)(27,-10)
\drawloop[loopangle=180,loopdiam=2.5](l11){}
\drawloop[loopangle=180,loopdiam=2.5](lk1){}
\drawloop[loopangle=180,loopdiam=2.5](lk2){}

\drawline(18,-39.4)(18,-41.4)(12,-41.4)(12,0)(20,0)
\drawline(15.5,-31)(12,-31)(12,0)(20,0)
\drawline(32,-39.4)(32,-41.4)(12,-41.4)(12,0)(20,0)

%\drawloop[loopdiam=3](u1){}



%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%the box sub figure

\node[Nframe=n,Nw=3,Nh=3](B)(-27,-34.5){$B$}
\node[Nmarks=i,Nw=3,Nh=3](u1)(-25,-38){$u_1$}
\node[Nw=3,Nh=3](y1)(-20,-35){$y_1$}
\node[Nw=3,Nh=3](ny1)(-20,-41){$\overline{y_1}$}
\node[Nw=3,Nh=3](u2)(-15,-38){$u_2$}
\node[Nw=3,Nh=3](y2)(-10,-35){$y_2$}
\node[Nw=3,Nh=3](ny2)(-10,-41){$\overline{y_2}$}
\node[Nw=3,Nh=3,Nframe=n](dots)(-6,-38){$\cdots$}
\node[Nw=3,Nh=3](um)(0,-38){$u_m$}
\node[Nw=3,Nh=3,Nmarks=f](ym)(5,-35){$y_m$}
\node[Nw=3,Nh=3,Nmarks=f](nym)(5,-41){$\overline{y_m}$}

\node[Nw=36,Nh=10,Nmr=0](A)(-10.5,-38){}


%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}


\drawedge(u1,y1){}
\drawedge(u1,ny1){}

\drawedge(u2,y2){}
\drawedge(u2,ny2){}

\drawedge(um,ym){}
\drawedge(um,nym){}

\drawedge(y1,u2){}
\drawedge(ny1,u2){}



 
  \end{picture}

\end{document}

==> figures/2QBFtoFixedUncover_box.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(70,25)(-10,-12) %(x-size,y-size)(x-start,y-start)

\node[linecolor=white](B)(-1,8){$B$}
\node[Nmarks=i](u1)(0,0){$u_1$}
\node(y1)(8,6){$y_1$}
\node(ny1)(8,-6){$\overline{y_1}$}
\node(u2)(16,0){$u_2$}
\node(y2)(24,6){$y_2$}
\node(ny2)(24,-6){$\overline{y_2}$}
\node[linecolor=white](dots)(32,0){$\cdots$}
\node(um)(40,0){$u_m$}
\node[Nmarks=f](ym)(48,6){$y_m$}
\node[Nmarks=f](nym)(48,-6){$\overline{y_m}$}

\node[Nw=55,Nh=20,Nmr=0](A)(24,0){}


%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}


\drawedge(u1,y1){}
\drawedge(u1,ny1){}

\drawedge(u2,y2){}
\drawedge(u2,ny2){}

\drawedge(um,ym){}
\drawedge(um,nym){}

\drawedge(y1,u2){}
\drawedge(ny1,u2){}



%\drawedge(v0,v1){}


%\drawloop[loopdiam=3](u1){}



%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  
 
  \end{picture}

\end{document}

==> figures/2QBFtoFixedUncover_full.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(70,56)(-30,-43) %(x-size,y-size)(x-start,y-start)


\node[Nmarks=i,iangle=90](v0)(6,0){$v_0$}

% the X-assignment subgraph

% the v1 subgraph

\rpnode[polyangle=45](v1)(-20,-10)(4,3){$v_1$}
\node(x1)(-25,-18){$x_1$}
\node(nx1)(-15,-18){$\overline{x_1}$}
\node[Nw=7,Nh=10,Nmr=0](Bx1)(-25,-28){B}
\node[Nw=7,Nh=10,Nmr=0](Bnx1)(-15,-28){B}

\node[linecolor=white](dots1)(-10,-10){$\cdots$}

% the v1 subgraph

\rpnode[polyangle=45](vn)(0,-10)(4,3){$v_n$}
\node(xn)(-5,-18){$x_n$}
\node(nxn)(5,-18){$\overline{x_n}$}
\node[Nw=7,Nh=10,Nmr=0](Bxn)(-5,-28){B}
\node[Nw=7,Nh=10,Nmr=0](Bnxn)(5,-28){B}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% the refute subgraph

\node[Nw=10,Nh=7,Nmr=0](Brefute)(25,0){B}

\rpnode[polyangle=45](c)(25,-10)(4,3){$c$}

\node(C1)(18,-18){$C_1$}
\node[linecolor=white](dots2)(25,-18){$\cdots$}
\node(Ck)(33,-18){$C_k$}

\node(l11)(18,-25){$\overline{l_1^1}$}
\node(l12)(18,-30){$\overline{l_1^2}$}
\node(l13)(18,-35){$\overline{l_1^3}$}

\node(lk1)(33,-25){$\overline{l_k^1}$}
\node(lk2)(33,-30){$\overline{l_k^2}$}
\node(lk3)(33,-35){$\overline{l_k^3}$}



%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}

%%%%%%%%%%%%%%%%%%%%%%
%edges
%%%%%%%%%%%%%%%%%%%%%%

%the edges of the v1 subsubgraph
%\drawedge(v0,v1){}
\drawline(3.7,-0.5)(-20,-8)
\drawedge(v1,x1){}
\drawedge(v1,nx1){}
\drawedge(x1,Bx1){}
\drawedge(nx1,Bnx1){}

% from the box of x1 to x1
\drawline(-27.5,-33)(-27.5,-35)(-30,-35)(-30,-18)(-27.5,-18)
\drawline(-23,-33)(-23,-35)(-30,-35)(-30,-18)(-27.5,-18)

% from the box of ~x1 to ~x1 
\drawline(-17.5,-33)(-17.5,-35)(-20,-35)(-20,-18)(-17.5,-18)
\drawline(-13,-33)(-13,-35)(-20,-35)(-20,-18)(-17.5,-18)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%the edges of the vn subsubgraph
\drawedge(v0,vn){}
\drawedge(vn,xn){}
\drawedge(vn,nxn){}
\drawedge(xn,Bxn){}
\drawedge(nxn,Bnxn){}

% from the box of xn to xn
\drawline(-7.5,-33)(-7.5,-35)(-10,-35)(-10,-18)(-7.5,-18)
\drawline(-3,-33)(-3,-35)(-10,-35)(-10,-18)(-7.5,-18)

% from the box of ~xn to ~xn 
\drawline(2.5,-33)(2.5,-35)(0,-35)(0,-18)(2.5,-18)
\drawline(7,-33)(7,-35)(0,-35)(0,-18)(2.5,-18)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%the edges of the refute subgraph
%\drawline(2.3,-0.5)(30,-8)

\drawline(8.3,0)(20,0)
\drawedge(c,C1){}
\drawedge(c,Ck){}
\drawedge(C1,l11){}
\drawedge(Ck,lk1){}
\drawedge[curvedepth=3.5](C1,l12){}
\drawedge[curvedepth=5](C1,l13){}
\drawedge[curvedepth=3.5](Ck,lk2){}
\drawedge[curvedepth=5](Ck,lk3){}

\drawline(30,2.2)(32,2.2)(32,-10)(27,-10)
\drawline(30,-2.2)(32,-2.2) (32,-10)(27,-10)
\drawloop[loopangle=180,loopdiam=2.5](l11){}
\drawloop[loopangle=180,loopdiam=2.5](lk1){}
\drawloop[loopangle=180,loopdiam=2.5](lk2){}

\drawline(18,-37.4)(18,-39.4)(12,-39.4)(12,0)(20,0)
\drawline(15.5,-30)(12,-30)(12,0)(20,0)
\drawline(33,-37.4)(33,-39.4)(12,-39.4)(12,0)(20,0)

%\drawloop[loopdiam=3](u1){}



%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%the box sub figure

\node[linecolor=white,Nw=3,Nh=3](B)(-26,11){$B$}
\node[Nmarks=i,Nw=3,Nh=3](u1)(-26,7){$u_1$}
\node[Nw=3,Nh=3](y1)(-22,10){$y_1$}
\node[Nw=3,Nh=3](ny1)(-22,4){$\overline{y_1}$}
\node[Nw=3,Nh=3](u2)(-18,7){$u_2$}
\node[Nw=3,Nh=3](y2)(-14,10){$y_2$}
\node[Nw=3,Nh=3](ny2)(-14,4){$\overline{y_2}$}
\node[Nw=3,Nh=3,linecolor=white](dots)(-10,7){$\cdots$}
\node[Nw=3,Nh=3](um)(-6,7){$u_m$}
\node[Nw=3,Nh=3,Nmarks=f](ym)(-2,10){$y_m$}
\node[Nw=3,Nh=3,Nmarks=f](nym)(-2,4){$\overline{y_m}$}

\node[Nw=30,Nh=10,Nmr=0](A)(-14.5,7){}


%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}


\drawedge(u1,y1){}
\drawedge(u1,ny1){}

\drawedge(u2,y2){}
\drawedge(u2,ny2){}

\drawedge(um,ym){}
\drawedge(um,nym){}

\drawedge(y1,u2){}
\drawedge(ny1,u2){}



 
  \end{picture}

\end{document}

==> figures/2QBFtoUncover.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (7.75,-1.75) circle (0.5cm) node {\Large $y_1$} ;
\draw [->, >=Stealth] (7.5,-2.25) .. controls (6.5,-3.25) and (9,-3.25) .. (8,-2.25) ;
\draw  (9.75,-1.75) circle (0.5cm) node {\Large $\overline{y_1}$} ;
\draw [->, >=Stealth] (9.5,-2.25) .. controls (8.5,-3.25) and (11,-3.25) .. (10,-2.25) ;
\draw  (8.75,-0.25) circle (0.5cm) node {\Large $v_{y_1}$} ;
\draw  (4,-1.75) circle (0.5cm) node {\Large $x_2$} ;
\draw [->, >=Stealth] (3.75,-2.25) .. controls (2.75,-3.25) and (5.25,-3.25) .. (4.25,-2.25) ;
\draw  (6,-1.75) circle (0.5cm) node {\Large $\overline{x_2}$} ;
\draw [->, >=Stealth] (5.75,-2.25) .. controls (4.75,-3.25) and (7.25,-3.25) .. (6.25,-2.25) ;
\draw  (5.5,0.25) rectangle  node {\Large $v_{x_2}$} (4.5,-0.75);
\draw [->, >=Stealth] (8.75,-0.75) -- (9.75,-1.25);
\draw [->, >=Stealth] (8.75,-0.75) -- (7.75,-1.25);
\draw [->, >=Stealth] (5,-0.75) -- (6,-1.25);
\draw [->, >=Stealth] (5,-0.75) -- (4,-1.25);
\draw  (0.5,-1.75) circle (0.5cm) node {\Large $x_1$} ;
\draw [->, >=Stealth] (0.25,-2.25) .. controls (-0.75,-3.25) and (1.75,-3.25) .. (0.75,-2.25) ;
\draw  (2.5,-1.75) circle (0.5cm) node {\Large $\overline{x_1}$} ;
\draw [->, >=Stealth] (2.25,-2.25) .. controls (1.25,-3.25) and (3.75,-3.25) .. (2.75,-2.25) ;
\draw  (2,0.25) rectangle  node {\Large $v_{x_1}$} (1,-0.75);
\draw [->, >=Stealth] (1.5,-0.75) -- (2.5,-1.25);
\draw [->, >=Stealth] (1.5,-0.75) -- (0.5,-1.25);
\draw  (11.5,-1.75) circle (0.5cm) node {\Large $y_2$} ;
\draw [->, >=Stealth] (11.25,-2.25) .. controls (10.25,-3.25) and (12.75,-3.25) .. (11.75,-2.25) ;
\draw  (13.5,-1.75) circle (0.5cm) node {\Large $\overline{y_2}$} ;
\draw [->, >=Stealth] (13.25,-2.25) .. controls (12.25,-3.25) and (14.75,-3.25) .. (13.75,-2.25) ;
\draw  (12.5,-0.25) circle (0.5cm) node {\Large $v_{y_2}$} ;
\draw [->, >=Stealth] (12.5,-0.75) -- (13.5,-1.25);
\draw [->, >=Stealth] (12.5,-0.75) -- (11.5,-1.25);
\draw  (6.75,2) circle (0.5cm) node {\Large $v_0$} ;
\draw [->, >=Stealth] (6.75,1.5) -- (1.5,0.25);
\draw [->, >=Stealth] (6.75,1.5) -- (5,0.25);
\draw [->, >=Stealth] (6.75,1.5) -- (8.75,0.25);
\draw [->, >=Stealth] (6.75,1.5) -- (12.5,0.25);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/F_phi.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
%\draw[fill={rgb,255:red,255; green,255; blue,255}] (-21.75,16.25) rectangle (-4.25,10.5);
\draw  (-20.75,13.25) circle (0.5cm) node {\Large $C_1$} ;
\draw  (-18.25,14.75) circle (0.5cm) node {\Large $C_1^{1}$} ;
\draw  (-18.25,12) circle (0.5cm) node {\Large $C_1^{j_1}$} ;
\node [font=\Large] at (-18.25,13.5) {$\vdots$};
\draw [->, >=Stealth] (-20.25,13.25) -- (-18.75,14.75);
\draw [->, >=Stealth] (-20.25,13.25) -- (-18.75,12);
\draw  (-15.75,13.25) circle (0.5cm) node {\Large $C_2$} ;
\draw [->, >=Stealth] (-17.75,14.75) -- (-16.25,13.25);
\draw [->, >=Stealth] (-17.75,12) -- (-16.25,13.25);
\draw  (-13.25,14.75) circle (0.5cm) node {\Large $C_2^{1}$} ;
\draw  (-13.25,12) circle (0.5cm) node {\Large $C_2^{j_2}$} ;
%\draw  (-13.75,13.75) rectangle  node {\Large $...$} (-12.75,13);
\node [font=\Large] at (-13.25,13.5)  {$\vdots$};
\draw [->, >=Stealth] (-15.25,13.25) -- (-13.75,14.75);
\draw [->, >=Stealth] (-15.25,13.25) -- (-13.75,12);
%\draw  (-11.25,13.75) rectangle  node {\Large $...$} (-10.25,13);
\node [font=\Large] at (-10.5,13.5)  {$\cdots$};
\draw  (-8.25,13.25) circle (0.5cm) node {\Large $C_k$} ;
\draw  (-5.75,14.75) circle (0.5cm) node {\Large $C_k^{1}$} ;
\draw  (-5.75,12) circle (0.5cm) node {\Large $C_k^{j_k}$} ;
%\node [font=\Large] at (-5.75,13.5) {$...$};
\node [font=\Large] at (-5.75,13.5)  {$\vdots$};
\draw [->, >=Stealth] (-7.75,13.25) -- (-6.25,14.75);
\draw [->, >=Stealth] (-7.75,13.25) -- (-6.25,12);
\draw [->, >=Stealth] (-5.75,11.5) .. controls (-15,9) and (-18.75,10.75) .. (-20.75,12.75) ;
\draw [->, >=Stealth] (-5.75,15.25) .. controls (-14.75,18) and (-18.75,16.25) .. (-20.75,13.75) ;
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/G_avoid_exmp.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(40,28)(-4,-15) %(x-size,y-size)(x-start,y-start)

\node[Nmarks=i](v0)(0,0){$v_0$}
\rpnode[polyangle=45](u1)(10,6)(4,3){$u_1$}
\rpnode[polyangle=45](m1)(10,0)(4,3){$m_1$}
\rpnode[polyangle=45](d1)(10,-6)(4,3){$d_1$}

\node(v1)(20,6){$v_1$}
\node(v2)(20,-6){$v_2$}

\node(u2)(30,10){$u_2$}
\node(d2)(30,3){$d_2$}

\node(u3)(30,-3){$u_3$}
\node(d3)(30,-10){$d_3$}

%\drawedge(v0,u1){}
\drawline(1.6,1.6)(8,6)
\drawedge(v0,m1){}
\drawline(1.6,-1.6)(8,-6)
%\drawedge(v0,d1){}

\drawedge[curvedepth=-2.5](u1,v0){}%(8,6.5)(1.6,1.6)
\drawedge[curvedepth=-1.5](m1,v0){}
\drawedge[curvedepth=2.5](d1,v0){}

\drawedge(u1,v1){}
\drawedge(u1,v2){}
\drawedge(m1,v1){}
\drawedge(m1,v2){}
\drawedge(d1,v1){}
\drawedge(d1,v2){}

\drawedge(v1,u2){}
\drawedge(v1,d2){}

\drawedge(v2,u3){}
\drawedge(v2,d3){}

\drawloop[loopdiam=3,loopangle=360](u2){}
\drawloop[loopdiam=3,loopangle=360](d2){}
\drawloop[loopdiam=3,loopangle=360](u3){}
\drawloop[loopdiam=3,loopangle=360](d3){}





%\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}





%\drawedge(v0,v1){}


%\drawloop[loopdiam=3](u1){}



%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  
 
  \end{picture}

\end{document}

==> figures/QBFtoCover.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (1.75,-0.25) circle (0.5cm) node {\Large $v_1$} ;
\draw  (1.75,1.75) circle (0.5cm) node {\Large $x_1$} ;
\draw  (1.75,-2.25) circle (0.5cm) node {\Large $\overline{x_1}$} ;
\draw [->, >=Stealth] (1.5,2.25) .. controls (0.5,3.25) and (3,3.5) .. (2,2.25) ;
\draw [->, >=Stealth] (1.5,-2.75) .. controls (0.5,-4) and (3.25,-3.75) .. (2,-2.75) ;
\draw  (4.75,0.25) rectangle  node {\Large $v_2$} (3.75,-0.75);
\draw  (6.75,1.75) circle (0.5cm) node {\Large $x_2$} ;
\draw  (6.75,-2.25) circle (0.5cm) node {\Large $\overline{x_2}$} ;
\draw [->, >=Stealth] (6.5,2.25) .. controls (5.5,3.25) and (8,3.5) .. (7,2.25) ;
\draw [->, >=Stealth] (6.5,-2.75) .. controls (5.5,-4) and (8.25,-3.75) .. (7,-2.75) ;
\draw  (9.25,-0.25) circle (0.5cm) node {\Large $v_3$} ;
\draw  (9.25,1.75) circle (0.5cm) node {\Large $x_3$} ;
\draw  (9.25,-2.25) circle (0.5cm) node {\Large $\overline{x_3}$} ;
\draw [->, >=Stealth] (9,2.25) .. controls (8,3.25) and (10.5,3.5) .. (9.5,2.25) ;
\draw [->, >=Stealth] (9,-2.75) .. controls (8,-4) and (10.75,-3.75) .. (9.5,-2.75) ;
\draw  (12.25,0.25) rectangle  node {\Large $v_4$} (11.25,-0.75);
\draw  (14.25,1.75) circle (0.5cm) node {\Large $x_4$} ;
\draw  (14.25,-2.25) circle (0.5cm) node {\Large $\overline{x_4}$} ;
\draw [->, >=Stealth] (14,2.25) .. controls (13,3.25) and (15.5,3.5) .. (14.5,2.25) ;
\draw [->, >=Stealth] (14,-2.75) .. controls (13,-4) and (15.75,-3.75) .. (14.5,-2.75) ;
\draw [->, >=Stealth] (1.75,0.25) -- (1.75,1.25);
\draw [->, >=Stealth] (1.75,-0.75) -- (1.75,-1.75);
\draw [->, >=Stealth] (2.25,-0.25) -- (3.75,-0.25);
\draw [->, >=Stealth] (4.75,-0.25) -- (6.25,1.75);
\draw [->, >=Stealth] (4.75,-0.25) -- (6.25,-2.25);
\draw [->, >=Stealth] (7.25,1.75) -- (8.75,-0.25);
\draw [->, >=Stealth] (7.25,-2.25) -- (8.75,-0.25);
\draw [->, >=Stealth] (9.25,0.25) -- (9.25,1.25);
\draw [->, >=Stealth] (9.25,-0.75) -- (9.25,-1.75);
\draw [->, >=Stealth] (9.75,-0.25) -- (11.25,-0.25);
\draw [->, >=Stealth] (12.25,-0.25) -- (13.75,1.75);
\draw [->, >=Stealth] (12.25,-0.25) -- (13.75,-2.25);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/QBFtoCover_old.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (3.25,8.5) circle (0.5cm) node {\Large $x_1$} ;
\draw [->, >=Stealth] (3,9) .. controls (2,10) and (4.5,10) .. (3.5,9) ;
\draw  (3.25,6.25) circle (0.5cm) node {\Large $\overline{x_1}$} ;
\draw [->, >=Stealth] (3,6.75) .. controls (2,7.75) and (4.5,7.75) .. (3.5,6.75) ;
\draw  (6,6) circle (0.5cm) node {\Large $x_2$} ;
\draw [->, >=Stealth] (5.75,6.5) .. controls (4.75,7.5) and (7.25,7.5) .. (6.25,6.5) ;
\draw  (6,3.5) circle (0.5cm) node {\Large $\overline{x_2}$} ;
\draw [->, >=Stealth] (5.75,4) .. controls (4.75,5) and (7.25,5) .. (6.25,4) ;
\draw  (1,7) circle (0.5cm) node {\Large $v_1$} ;
\draw  (3.75,5.25) rectangle  node {\Large $v_2$} (2.75,4.25);
\draw  (1,4.75) circle (0.5cm) node {\Large $c_{1,2}$} ;
\draw [->, >=Stealth] (1,5.25) -- (1,6.5);
\draw [->, >=Stealth] (1.5,4.75) -- (2.75,4.75);
\draw [->, >=Stealth] (1.5,7) -- (2.75,8.5);
\draw [->, >=Stealth] (1.5,7) -- (2.75,6.25);
\draw [->, >=Stealth] (3.75,4.75) -- (5.5,6);
\draw [->, >=Stealth] (3.75,4.75) -- (5.5,3.5);
\draw  (11.25,8.5) circle (0.5cm) node {\Large $x_3$} ;
\draw [->, >=Stealth] (11,9) .. controls (10,10) and (12.5,10) .. (11.5,9) ;
\draw  (11.25,6.25) circle (0.5cm) node {\Large $\overline{x_3}$} ;
\draw [->, >=Stealth] (11,6.75) .. controls (10,7.75) and (12.5,7.75) .. (11.5,6.75) ;
\draw  (14,6) circle (0.5cm) node {\Large $x_4$} ;
\draw [->, >=Stealth] (13.75,6.5) .. controls (12.75,7.5) and (15.25,7.5) .. (14.25,6.5) ;
\draw  (14,3.5) circle (0.5cm) node {\Large $\overline{x_4}$} ;
\draw [->, >=Stealth] (13.75,4) .. controls (12.75,5) and (15.25,5) .. (14.25,4) ;
\draw  (9,7) circle (0.5cm) node {\Large $v_3$} ;
\draw  (11.75,5.25) rectangle  node {\Large $v_4$} (10.75,4.25);
\draw  (9,4.75) circle (0.5cm) node {\Large $c_{3,4}$} ;
\draw [->, >=Stealth] (9,5.25) -- (9,6.5);
\draw [->, >=Stealth] (9.5,4.75) -- (10.75,4.75);
\draw [->, >=Stealth] (9.5,7) -- (10.75,8.5);
\draw [->, >=Stealth] (9.5,7) -- (10.75,6.25);
\draw [->, >=Stealth] (11.75,4.75) -- (13.5,6);
\draw [->, >=Stealth] (11.75,4.75) -- (13.5,3.5);
\draw [->, >=Stealth] (6.5,6) -- (8.5,4.75);
\draw [->, >=Stealth] (6.5,3.5) -- (8.5,4.75);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/SATto2Agents.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (6.75,12) circle (0.5cm) node {\Large $v_0$} ;
\draw  (4.25,12) circle (0.5cm) node {\Large $C_1$} ;
\draw  (9.25,12) circle (0.5cm) node {\Large $v_1$} ;
\draw [->, >=Stealth] (7.25,12) -- (8.75,12);
\draw [->, >=Stealth] (6.25,12) -- (4.75,12);
\draw [->, >=Stealth] (6.75,13) -- (6.75,12.5);
\draw  (11.25,14) rectangle  node {\Large $x_1$} (12.25,13);
\draw  (11.25,11.25) rectangle  node {\Large $\overline{x_1}$} (12.25,10.25);
\draw [->, >=Stealth] (11.5,14) .. controls (10.25,15) and (13.25,15) .. (12,14) ;
\draw [->, >=Stealth] (11.5,11.25) .. controls (10.25,12.25) and (13.25,12.25) .. (12,11.25) ;
\draw [->, >=Stealth] (9.75,12) -- (11.25,13.5);
\draw [->, >=Stealth] (9.75,12) -- (11.25,10.75);
\draw  (14.5,12) circle (0.5cm) node {\Large $v_n$} ;
\draw  (16.5,14) rectangle  node {\Large $x_n$} (17.5,13);
\draw  (16.5,11.25) rectangle  node {\Large $\overline{x_n}$} (17.5,10.25);
\draw [->, >=Stealth] (16.75,14) .. controls (15.5,15) and (18.5,15) .. (17.25,14) ;
\draw [->, >=Stealth] (16.75,11.25) .. controls (15.5,12.25) and (18.5,12.25) .. (17.25,11.25) ;
\draw [->, >=Stealth] (15,12) -- (16.5,13.5);
\draw [->, >=Stealth] (15,12) -- (16.5,10.75);
\draw  (1.25,14.5) rectangle  node {\Large $l_1^1$} (2.25,13.5);
\draw  (1.25,12.5) rectangle  node {\Large $l_1^2$} (2.25,11.5);
\draw [->, >=Stealth] (1.5,14.5) .. controls (0.25,15.5) and (3.25,15.5) .. (2,14.5) ;
\draw [->, >=Stealth] (1.5,12.5) .. controls (0.25,13.5) and (3.25,13.5) .. (2,12.5) ;
\draw  (1.25,10.5) rectangle  node {\Large $l_1^3$} (2.25,9.5);
\draw [->, >=Stealth] (1.5,10.5) .. controls (0.25,11.5) and (3.25,11.5) .. (2,10.5) ;
\draw [->, >=Stealth] (3.75,12) -- (2.25,14);
\draw [->, >=Stealth] (3.75,12) -- (2.25,12);
\draw [->, >=Stealth] (3.75,12) -- (2.25,10);
\draw  (-0.75,12) circle (0.5cm) node {\Large $C_k$} ;
\draw  (-3.75,14.5) rectangle  node {\Large $l_k^1$} (-2.75,13.5);
\draw  (-3.75,12.5) rectangle  node {\Large $l_k^2$} (-2.75,11.5);
\draw [->, >=Stealth] (-3.5,14.5) .. controls (-4.75,15.5) and (-1.75,15.5) .. (-3,14.5) ;
\draw [->, >=Stealth] (-3.5,12.5) .. controls (-4.75,13.5) and (-1.75,13.5) .. (-3,12.5) ;
\draw  (-3.75,10.5) rectangle  node {\Large $l_k^3$} (-2.75,9.5);
\draw [->, >=Stealth] (-3.5,10.5) .. controls (-4.75,11.5) and (-1.75,11.5) .. (-3,10.5) ;
\draw [->, >=Stealth] (-1.25,12) -- (-2.75,14);
\draw [->, >=Stealth] (-1.25,12) -- (-2.75,12);
\draw [->, >=Stealth] (-1.25,12) -- (-2.75,10);
\node [font=\Large] at (0.5,12.25) {$...$};
\node [font=\Large] at (13.25,12.25) {$...$};
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/SATto2AgentsV1.tex <==
\documentclass{standalone}
\usepackage{gastex}
\usepackage{amssymb,amsmath}

\begin{document}

\begin{picture}(300,70)(-70,10)

% --- Left cluster (Ck) ---
\node[Nmarks=none](lk1)(-50,55){$l_k^1$}
\node[Nmarks=none](lk2)(-50,40){$l_k^2$}
\node[Nmarks=none](lk3)(-50,25){$l_k^3$}
\node[Nmarks=none](Ck)(-30,40){$C_k$}

% --- Dots left of C2 ---
\node[Nframe=n,ExtNL=n](dotsLeft)(-15,40){$\cdots$}

% --- C2 block (between dotsLeft and C1) ---
\node[Nmarks=none](l21)(0,55){$l_2^1$}
\node[Nmarks=none](l22)(0,40){$l_2^2$}
\node[Nmarks=none](l23)(0,25){$l_2^3$}
\node[Nmarks=none](C2)(20,40){$C_2$}

% --- C1 block ---
\node[Nmarks=none](l11)(40,55){$l_1^1$}
\node[Nmarks=none](l12)(40,40){$l_1^2$}
\node[Nmarks=none](l13)(40,25){$l_1^3$}
\node[Nmarks=none](C1)(60,40){$C_1$}

% --- Main path: v0, v1 ---
\node[Nmarks=i,iangle=90](v0)(80,40){$v_0$}
\node[Nmarks=none](v1)(100,40){$v_1$}

% --- x1 / nx1 ---
\node[Nmarks=none](x1)(120,55){$x_1$}
\node[Nmarks=none](nx1)(120,25){$\overline{x_1}$}

% --- v2, x2, nx2 (right of x1/nx1) ---
\node[Nmarks=none](v2)(140,40){$v_2$}
\node[Nmarks=none](x2)(160,55){$x_2$}
\node[Nmarks=none](nx2)(160,25){$\overline{x_2}$}

% --- Dots to the right ---
\node[Nframe=n,ExtNL=n](dotsRight)(175,40){$\cdots$}

% --- Tail ---
\node[Nmarks=none](vn)(190,40){$v_n$}
\node[Nmarks=none](xn)(210,55){$x_n$}
\node[Nmarks=none](nxn)(210,25){$\overline{x_n}$}

% --- Back edges (left) ---
\drawline(-54,55)(-60,55)(-60,62)(60,62)(60,44) % lk1 -> C1
\drawline(-54,40)(-60,40)(-60,62)(60,62)(60,44) % lk2 -> C1
\drawline(-54,25)(-60,25)(-60,62)(60,62)(60,44) % lk3 -> C1

% --- Removed: l2j to C1

% --- Back edges (right) ---
\drawline(214,55)(221,55)(221,62)(100,62)(100,44) % xn -> v1
\drawline(214,25)(221,25)(221,62)(100,62)(100,44) % nxn -> v1

% --- Edges from C2 to its literals — keep
\drawedge(C2,l21){}
\drawedge(C2,l22){}
\drawedge(C2,l23){}

% --- Edges from l1j to C2 (simplified)
\drawedge(l11,C2){}
\drawedge(l12,C2){}
\drawedge(l13,C2){}

% --- Edges from C1
\drawedge(C1,l11){}
\drawedge(C1,l12){}
\drawedge(C1,l13){}

% --- Edges from Ck
\drawedge(Ck,lk1){}
\drawedge(Ck,lk2){}
\drawedge(Ck,lk3){}

% --- Forward edges
\drawedge(v0,v1){}
\drawedge(v0,C1){}
\drawedge(v1,x1){}
\drawedge(v1,nx1){}
\drawedge(v2,x2){}
\drawedge(v2,nx2){}
\drawedge(vn,xn){}
\drawedge(vn,nxn){}

% --- x1, nx1 to v2
\drawedge(x1,v2){}
\drawedge(nx1,v2){}

\end{picture}

\end{document}


==> figures/SATtoCover.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
%\draw[fill={rgb,255:red,255; green,255; blue,255}] (-0.75,14.25) rectangle (12,8);
\draw  (5.5,13.25) circle (0.5cm) node {\Large $v_0$} ;
\draw  (1.75,11) circle (0.5cm) node {\Large $v_1$} ;
\draw  (0.5,9.5) circle (0.5cm) node {\Large $x_1$} ;
\draw  (3,9.5) circle (0.5cm) node {\Large $\overline{x_1}$} ;
\draw [->, >=Stealth] (1.75,10.5) -- (0.75,10);
\draw [->, >=Stealth] (1.75,10.5) -- (2.75,10);
\draw [->, >=Stealth] (0.25,9) .. controls (-0.75,8) and (1.75,8) .. (0.75,9) ;
\draw [->, >=Stealth] (2.75,9) .. controls (1.75,8) and (4.25,8) .. (3.25,9) ;
\draw  (9.25,11) circle (0.5cm) node {\Large $v_n$} ;
\draw  (8,9.5) circle (0.5cm) node {\Large $x_n$} ;
\draw  (10.5,9.5) circle (0.5cm) node {\Large $\overline{x_n}$} ;
\draw [->, >=Stealth] (9.25,10.5) -- (8.25,10);
\draw [->, >=Stealth] (9.25,10.5) -- (10.25,10);
\draw [->, >=Stealth] (7.75,9) .. controls (6.75,8) and (9.25,8) .. (8.25,9) ;
\draw [->, >=Stealth] (10.25,9) .. controls (9.25,8) and (11.75,8) .. (10.75,9) ;
\draw [->, >=Stealth] (5.5,12.75) -- (1.75,11.5);
\draw [->, >=Stealth] (5.5,12.75) -- (9.25,11.5);
\draw[fill=white,white, text=black]  (5,11.5) rectangle  node {\Large $...$} (6,10.75);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/exmp_no_decompose.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (3.5,5.5) circle (0.5cm) node {\Large $v_1$} ;
\draw  (6.25,6) rectangle  node {\Large $v_0$} (5.25,5);
\draw  (8.25,5.5) circle (0.5cm) node {\Large $v_2$} ;
\draw  (1.25,6.5) circle (0.5cm) node {\Large $s_1$} ;
\draw  (1.25,4.75) circle (0.5cm) node {\Large $s_{2}$} ;
\draw [->, >=Stealth] (0.75,6.75) .. controls (-0.5,7.5) and (-0.75,5.5) .. (0.75,6.25) ;
\draw [->, >=Stealth] (0.75,5) .. controls (-0.5,5.75) and (-0.75,3.75) .. (0.75,4.5) ;
\draw  (11,6.5) circle (0.5cm) node {\Large $t_1$} ;
\draw [->, >=Stealth] (11.5,6.75) .. controls (13.25,7.5) and (12.75,5.25) .. (11.5,6.25) ;
\draw  (11,4.75) circle (0.5cm) node {\Large $t_{2}$} ;
\draw [->, >=Stealth] (11.5,5) .. controls (13.25,5.75) and (12.75,3.5) .. (11.5,4.5) ;
\draw [->, >=Stealth] (5.25,5.5) -- (4,5.5);
\draw [->, >=Stealth] (6.25,5.5) -- (7.75,5.5);
\draw [->, >=Stealth] (3,5.5) -- (1.75,6.25);
\draw [->, >=Stealth] (3,5.5) -- (1.75,4.75);
\draw [->, >=Stealth] (8.75,5.5) -- (10.5,6.25);
\draw [->, >=Stealth] (8.75,5.5) -- (10.5,4.75);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}

==> figures/exmp_undetermined.tex <==
%\documentclass[11pt]{article}
\documentclass{standalone}
%\include{macros}
\usepackage{gastex}
%\usepackage[pdflatex=true]{gastex}


\begin{document}

\setlength{\unitlength}{5pt}
%\setlength{\unitlength}{6pt}
%\gasset{Nh=3}

\begin{picture}(50,25)(-25,-10) %(x-size,y-size)(x-start,y-start)


\node[Nmarks=i,iangle=90,ilength=2.5](v0)(0,0){$v_0$}

\node(v1)(-10,0){$v_1$}

\node(u1)(-20,6){$u_1$}
\node(d1)(-20,-6){$d_1$}

\rpnode[polyangle=45](v2)(10,0)(4,3){$v_2$}

\node(u2)(20,6){$u_2$}
\node(d2)(20,-6){$d_2$}




\drawedge(v0,v1){}
\drawedge(v0,v2){}
\drawedge(v1,u1){}
\drawedge(v1,d1){}
\drawedge(v2,u2){}
\drawedge(v2,d2){}

\drawloop[loopdiam=3](u1){}
\drawloop[loopdiam=3](d1){}
\drawloop[loopdiam=3](u2){}
\drawloop[loopdiam=3](d2){}


%\drawbpedge(l31,30,20,v1,-250,25){}
%\drawbpedge(l32,30,40,v1,-250,25){}
%\drawbpedge(l33,-30,20,v1,250,25){}

%\drawbpedge(u2,30,20,v1,-210,20){}
%\drawbpedge(d2,-30,20,v1,210,20){}  
 
  \end{picture}

\end{document}

==> figures/k_2_decomp.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{automata, positioning, arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usepackage{circuitikz}
\begin{document}

%\begin{figure}[!ht]
%\centering
%\resizebox{1\textwidth}{!}{%
\begin{circuitikz}
\tikzstyle{every node}=[font=\Large]
\draw  (0.5,14.5) circle (0.5cm) node {\Large $v_1$} ;

\draw  (6,17.5) rectangle  node {\Large $v_0$} (5,16.5);
\draw  (-0.75,12) circle (0.5cm) node {\Large $s_1^1$} ;
\draw [->, >=Stealth] (-1,11.5) .. controls (-2,10.5) and (0.5,10.5) .. (-0.5,11.5) ;
\draw  (1.75,12) circle (0.5cm) node {\Large $s_1^2$} ;
\draw [->, >=Stealth] (1.5,11.5) .. controls (0.5,10.5) and (3,10.5) .. (2,11.5) ;
\draw [->, >=Stealth] (0.5,14) -- (-0.75,12.5);
\draw [->, >=Stealth] (0.5,14) -- (1.75,12.5);
\draw  (5.5,14.5) circle (0.5cm) node {\Large $v_2$} ;
\draw  (4.25,12) circle (0.5cm) node {\Large $s_2^1$} ;
\draw [->, >=Stealth] (4,11.5) .. controls (3,10.5) and (5.5,10.5) .. (4.5,11.5) ;
\draw  (6.75,12) circle (0.5cm) node {\Large $s_2^2$} ;
\draw [->, >=Stealth] (6.5,11.5) .. controls (5.5,10.5) and (8,10.5) .. (7,11.5) ;
\draw [->, >=Stealth] (5.5,14) -- (4.25,12.5);
\draw [->, >=Stealth] (5.5,14) -- (6.75,12.5);
\draw  (10.5,14.5) circle (0.5cm) node {\Large $v_3$} ;
\draw  (9.25,12) circle (0.5cm) node {\Large $s_3^1$} ;
\draw [->, >=Stealth] (9,11.5) .. controls (8,10.5) and (10.5,10.5) .. (9.5,11.5) ;
\draw  (11.75,12) circle (0.5cm) node {\Large $s_3^2$} ;
\draw [->, >=Stealth] (11.5,11.5) .. controls (10.5,10.5) and (13,10.5) .. (12,11.5) ;
\draw [->, >=Stealth] (10.5,14) -- (9.25,12.5);
\draw [->, >=Stealth] (10.5,14) -- (11.75,12.5);
\draw [->, >=Stealth] (5.5,16.5) -- (0.5,15);
\draw [->, >=Stealth] (5.5,16.5) -- (5.5,15);
\draw [->, >=Stealth] (5.5,16.5) -- (10.5,15);
\end{circuitikz}
%}%

%\label{fig:my_label}
%\end{figure}

\end{document}
